Ordering monomial factors of polynomials in the product representation

The numerical construction of polynomials in the product representation (as used for instance in variants of the multiboson technique) can become problematic if rounding errors induce an imprecise or even unstable evaluation of the polynomial. We give criteria to quantify the effects of these rounding errors on the computation of polynomials approximating the function $1/s$. We consider polynomials both in a real variable $s$ and in a Hermitian matrix. By investigating several ordering schemes for the monomials of these polynomials, we finally demonstrate that there exist orderings of the monomials that keep rounding errors at a tolerable level.

==> br.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 363 M
31 0 V
2786 0 R
-31 0 V
600 511 M
31 0 V
2786 0 R
-31 0 V
600 587 M
31 0 V
2786 0 R
-31 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 734 M
31 0 V
2786 0 R
-31 0 V
600 882 M
31 0 V
2786 0 R
-31 0 V
600 958 M
31 0 V
2786 0 R
-31 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1106 M
31 0 V
2786 0 R
-31 0 V
600 1254 M
31 0 V
2786 0 R
-31 0 V
600 1330 M
31 0 V
2786 0 R
-31 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1478 M
31 0 V
2786 0 R
-31 0 V
600 1626 M
31 0 V
2786 0 R
-31 0 V
600 1701 M
31 0 V
2786 0 R
-31 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 1849 M
31 0 V
2786 0 R
-31 0 V
600 1997 M
31 0 V
2786 0 R
-31 0 V
600 2073 M
31 0 V
2786 0 R
-31 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
882 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1445 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2572 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3135 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2974 1626 D
3417 453 D
3276 455 D
3135 459 D
2994 462 D
2854 466 D
2713 471 D
2572 476 D
2431 482 D
2290 489 D
2149 497 D
2009 505 D
1868 515 D
1727 526 D
1586 539 D
1445 553 D
1304 568 D
1163 585 D
1023 603 D
882 622 D
741 642 D
600 663 D
LT1
2974 1526 A
3417 1079 A
3276 1087 A
3135 1095 A
2994 1103 A
2854 1112 A
2713 1121 A
2572 1130 A
2431 1140 A
2290 1150 A
2149 1161 A
2009 1172 A
1868 1184 A
1727 1196 A
1586 1209 A
1445 1222 A
1304 1236 A
1163 1251 A
1023 1266 A
882 1282 A
741 1299 A
600 1316 A
LT2
2974 1426 B
3417 1781 B
3276 1791 B
3135 1802 B
2994 1812 B
2854 1822 B
2713 1833 B
2572 1844 B
2431 1856 B
2290 1867 B
2149 1879 B
2009 1892 B
1868 1905 B
1727 1918 B
1586 1932 B
1445 1947 B
1304 1962 B
1163 1978 B
1023 1994 B
882 2011 B
741 2029 B
600 2047 B
stroke
grestore
end
showpage
}
\put(2854,1426){\makebox(0,0)[r]{146}}
\put(2854,1526){\makebox(0,0)[r]{86}}
\put(2854,1626){\makebox(0,0)[r]{30}}
\put(2008,51){\makebox(0,0){$s_{\rm min}$ in units of $\epsilon$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$R_{\rm max}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){2}}
\put(3135,151){\makebox(0,0){1.8}}
\put(2854,151){\makebox(0,0){1.6}}
\put(2572,151){\makebox(0,0){1.4}}
\put(2290,151){\makebox(0,0){1.2}}
\put(2009,151){\makebox(0,0){1}}
\put(1727,151){\makebox(0,0){0.8}}
\put(1445,151){\makebox(0,0){0.6}}
\put(1163,151){\makebox(0,0){0.4}}
\put(882,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{1e+07}}
\put(540,1737){\makebox(0,0)[r]{1e+06}}
\put(540,1366){\makebox(0,0)[r]{100000}}
\put(540,994){\makebox(0,0)[r]{10000}}
\put(540,623){\makebox(0,0)[r]{1000}}
\put(540,251){\makebox(0,0)[r]{100}}
\end{picture}


==> data-3-d0.001-m.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 269 M
63 0 V
2754 0 R
-63 0 V
600 453 M
63 0 V
2754 0 R
-63 0 V
600 637 M
63 0 V
2754 0 R
-63 0 V
600 1005 M
63 0 V
2754 0 R
-63 0 V
600 1373 M
63 0 V
2754 0 R
-63 0 V
600 1741 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1024 251 M
0 31 V
0 1827 R
0 -31 V
1272 251 M
0 31 V
0 1827 R
0 -31 V
1448 251 M
0 31 V
0 1827 R
0 -31 V
1584 251 M
0 31 V
0 1827 R
0 -31 V
1696 251 M
0 31 V
0 1827 R
0 -31 V
1790 251 M
0 31 V
0 1827 R
0 -31 V
1872 251 M
0 31 V
0 1827 R
0 -31 V
1944 251 M
0 31 V
0 1827 R
0 -31 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2433 251 M
0 31 V
0 1827 R
0 -31 V
2681 251 M
0 31 V
0 1827 R
0 -31 V
2857 251 M
0 31 V
0 1827 R
0 -31 V
2993 251 M
0 31 V
0 1827 R
0 -31 V
3105 251 M
0 31 V
0 1827 R
0 -31 V
3199 251 M
0 31 V
0 1827 R
0 -31 V
3281 251 M
0 31 V
0 1827 R
0 -31 V
3353 251 M
0 31 V
0 1827 R
0 -31 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
1568 1864 D
712 403 D
806 427 D
888 450 D
1024 493 D
1136 536 D
1272 599 D
1349 647 D
1478 733 D
1584 823 D
1696 932 D
1808 1064 D
1916 1217 D
2021 1393 D
2130 1610 D
2240 1870 D
LT1
1568 1764 A
712 372 A
806 377 A
888 385 A
1024 404 A
1136 404 A
1272 415 A
1349 423 A
1478 432 A
1584 441 A
1696 464 A
1808 459 A
1916 467 A
2021 494 A
2130 536 A
2240 586 A
2347 646 A
2456 727 A
2569 808 A
2676 911 A
LT2
1568 1664 B
712 372 B
806 377 B
888 422 B
1024 410 B
1136 436 B
1272 415 B
1349 508 B
1478 465 B
1584 512 B
1696 464 B
1808 550 B
1916 505 B
2021 555 B
2130 511 B
2240 638 B
2347 536 B
2456 609 B
2569 530 B
2676 655 B
LT3
1568 1564 C
712 393 C
806 408 C
888 422 C
1024 441 C
1136 430 C
1272 460 C
1349 467 C
1478 481 C
1584 515 C
1696 514 C
1808 553 C
1916 551 C
2021 600 C
2130 616 C
2240 588 C
2347 646 C
2456 627 C
2569 669 C
2676 655 C
stroke
grestore
end
showpage
}
\put(1448,1564){\makebox(0,0)[r]{Montvay}}
\put(1448,1664){\makebox(0,0)[r]{Bit-reversal}}
\put(1448,1764){\makebox(0,0)[r]{Pairing}}
\put(1448,1864){\makebox(0,0)[r]{Naive}}
\put(2008,51){\makebox(0,0){$n$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M_{\rm max}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1000}}
\put(2009,151){\makebox(0,0){100}}
\put(600,151){\makebox(0,0){10}}
\put(540,2109){\makebox(0,0)[r]{1e+30}}
\put(540,1741){\makebox(0,0)[r]{1e+24}}
\put(540,1373){\makebox(0,0)[r]{1e+18}}
\put(540,1005){\makebox(0,0)[r]{1e+12}}
\put(540,637){\makebox(0,0)[r]{1e+06}}
\put(540,453){\makebox(0,0)[r]{1000}}
\put(540,269){\makebox(0,0)[r]{1}}
\end{picture}


==> data-3-d0.001-r.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 269 M
63 0 V
2754 0 R
-63 0 V
600 453 M
63 0 V
2754 0 R
-63 0 V
600 637 M
63 0 V
2754 0 R
-63 0 V
600 1005 M
63 0 V
2754 0 R
-63 0 V
600 1373 M
63 0 V
2754 0 R
-63 0 V
600 1741 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1024 251 M
0 31 V
0 1827 R
0 -31 V
1272 251 M
0 31 V
0 1827 R
0 -31 V
1448 251 M
0 31 V
0 1827 R
0 -31 V
1584 251 M
0 31 V
0 1827 R
0 -31 V
1696 251 M
0 31 V
0 1827 R
0 -31 V
1790 251 M
0 31 V
0 1827 R
0 -31 V
1872 251 M
0 31 V
0 1827 R
0 -31 V
1944 251 M
0 31 V
0 1827 R
0 -31 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2433 251 M
0 31 V
0 1827 R
0 -31 V
2681 251 M
0 31 V
0 1827 R
0 -31 V
2857 251 M
0 31 V
0 1827 R
0 -31 V
2993 251 M
0 31 V
0 1827 R
0 -31 V
3105 251 M
0 31 V
0 1827 R
0 -31 V
3199 251 M
0 31 V
0 1827 R
0 -31 V
3281 251 M
0 31 V
0 1827 R
0 -31 V
3353 251 M
0 31 V
0 1827 R
0 -31 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
1568 1864 D
712 439 D
806 475 D
888 510 D
1024 571 D
1136 636 D
1272 729 D
1349 799 D
1478 924 D
1584 1051 D
1696 1210 D
1808 1399 D
1916 1620 D
2021 1873 D
LT1
1568 1764 A
712 390 A
806 400 A
888 409 A
1024 428 A
1136 437 A
1272 452 A
1349 460 A
1478 475 A
1584 491 A
1696 531 A
1808 576 A
1916 628 A
2021 689 A
2130 766 A
2240 857 A
2347 966 A
2456 1099 A
2569 1260 A
2676 1446 A
LT2
1568 1664 B
712 390 B
806 393 B
888 449 B
1024 443 B
1136 465 B
1272 460 B
1349 544 B
1478 505 B
1584 546 B
1696 526 B
1808 595 B
1916 568 B
2021 615 B
2130 588 B
2240 688 B
2347 624 B
2456 655 B
2569 636 B
2676 718 B
LT3
1568 1564 C
712 416 C
806 433 C
888 449 C
1024 470 C
1136 456 C
1272 490 C
1349 493 C
1478 508 C
1584 552 C
1696 551 C
1808 593 C
1916 582 C
2021 635 C
2130 652 C
2240 678 C
2347 730 C
2456 742 C
2569 823 C
2676 908 C
stroke
grestore
end
showpage
}
\put(1448,1564){\makebox(0,0)[r]{Montvay}}
\put(1448,1664){\makebox(0,0)[r]{Bit-reversal}}
\put(1448,1764){\makebox(0,0)[r]{Pairing}}
\put(1448,1864){\makebox(0,0)[r]{Naive}}
\put(2008,51){\makebox(0,0){$n$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$R_{\rm max}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1000}}
\put(2009,151){\makebox(0,0){100}}
\put(600,151){\makebox(0,0){10}}
\put(540,2109){\makebox(0,0)[r]{1e+30}}
\put(540,1741){\makebox(0,0)[r]{1e+24}}
\put(540,1373){\makebox(0,0)[r]{1e+18}}
\put(540,1005){\makebox(0,0)[r]{1e+12}}
\put(540,637){\makebox(0,0)[r]{1e+06}}
\put(540,453){\makebox(0,0)[r]{1000}}
\put(540,269){\makebox(0,0)[r]{1}}
\end{picture}


==> data-3-d0.1-m.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 288 M
63 0 V
2754 0 R
-63 0 V
600 652 M
63 0 V
2754 0 R
-63 0 V
600 1016 M
63 0 V
2754 0 R
-63 0 V
600 1380 M
63 0 V
2754 0 R
-63 0 V
600 1745 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
883 251 M
0 31 V
0 1827 R
0 -31 V
1048 251 M
0 31 V
0 1827 R
0 -31 V
1165 251 M
0 31 V
0 1827 R
0 -31 V
1256 251 M
0 31 V
0 1827 R
0 -31 V
1331 251 M
0 31 V
0 1827 R
0 -31 V
1394 251 M
0 31 V
0 1827 R
0 -31 V
1448 251 M
0 31 V
0 1827 R
0 -31 V
1496 251 M
0 31 V
0 1827 R
0 -31 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1822 251 M
0 31 V
0 1827 R
0 -31 V
1987 251 M
0 31 V
0 1827 R
0 -31 V
2104 251 M
0 31 V
0 1827 R
0 -31 V
2195 251 M
0 31 V
0 1827 R
0 -31 V
2270 251 M
0 31 V
0 1827 R
0 -31 V
2333 251 M
0 31 V
0 1827 R
0 -31 V
2387 251 M
0 31 V
0 1827 R
0 -31 V
2435 251 M
0 31 V
0 1827 R
0 -31 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2761 251 M
0 31 V
0 1827 R
0 -31 V
2926 251 M
0 31 V
0 1827 R
0 -31 V
3043 251 M
0 31 V
0 1827 R
0 -31 V
3134 251 M
0 31 V
0 1827 R
0 -31 V
3209 251 M
0 31 V
0 1827 R
0 -31 V
3272 251 M
0 31 V
0 1827 R
0 -31 V
3326 251 M
0 31 V
0 1827 R
0 -31 V
3374 251 M
0 31 V
0 1827 R
0 -31 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
1659 1502 D
1165 433 D
1331 469 D
1331 479 D
1448 524 D
1539 562 D
1613 596 D
1676 607 D
1731 656 D
1822 697 D
1896 733 D
1959 765 D
2038 806 D
2104 846 D
2179 889 D
2256 951 D
2321 978 D
2397 1034 D
2470 1064 D
2545 1100 D
2615 1152 D
2690 1176 D
2761 1213 D
2835 1268 D
2907 1302 D
2979 1345 D
3053 1403 D
3124 1457 D
LT1
1659 1402 A
1165 433 A
1331 460 A
1331 469 A
1448 524 A
1539 512 A
1613 539 A
1676 547 A
1731 656 A
1822 621 A
1896 673 A
1959 638 A
2038 839 A
2104 746 A
2179 810 A
2256 736 A
2321 973 A
2397 899 A
2470 1016 A
2545 793 A
2615 1045 A
2690 949 A
2761 1037 A
2835 898 A
2907 996 A
2979 970 A
3053 1076 A
3124 990 A
stroke
grestore
end
showpage
}
\put(1539,1402){\makebox(0,0)[r]{Bit-reversal}}
\put(1539,1502){\makebox(0,0)[r]{Subpolynomial}}
\put(2008,51){\makebox(0,0){$n$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M_{\rm max}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1000}}
\put(2478,151){\makebox(0,0){100}}
\put(1539,151){\makebox(0,0){10}}
\put(600,151){\makebox(0,0){1}}
\put(540,1745){\makebox(0,0)[r]{1e+12}}
\put(540,1380){\makebox(0,0)[r]{1e+09}}
\put(540,1016){\makebox(0,0)[r]{1e+06}}
\put(540,652){\makebox(0,0)[r]{1000}}
\put(540,288){\makebox(0,0)[r]{1}}
\end{picture}


==> data-3-d0.1-r.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 288 M
63 0 V
2754 0 R
-63 0 V
600 652 M
63 0 V
2754 0 R
-63 0 V
600 1016 M
63 0 V
2754 0 R
-63 0 V
600 1380 M
63 0 V
2754 0 R
-63 0 V
600 1745 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
883 251 M
0 31 V
0 1827 R
0 -31 V
1048 251 M
0 31 V
0 1827 R
0 -31 V
1165 251 M
0 31 V
0 1827 R
0 -31 V
1256 251 M
0 31 V
0 1827 R
0 -31 V
1331 251 M
0 31 V
0 1827 R
0 -31 V
1394 251 M
0 31 V
0 1827 R
0 -31 V
1448 251 M
0 31 V
0 1827 R
0 -31 V
1496 251 M
0 31 V
0 1827 R
0 -31 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1822 251 M
0 31 V
0 1827 R
0 -31 V
1987 251 M
0 31 V
0 1827 R
0 -31 V
2104 251 M
0 31 V
0 1827 R
0 -31 V
2195 251 M
0 31 V
0 1827 R
0 -31 V
2270 251 M
0 31 V
0 1827 R
0 -31 V
2333 251 M
0 31 V
0 1827 R
0 -31 V
2387 251 M
0 31 V
0 1827 R
0 -31 V
2435 251 M
0 31 V
0 1827 R
0 -31 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2761 251 M
0 31 V
0 1827 R
0 -31 V
2926 251 M
0 31 V
0 1827 R
0 -31 V
3043 251 M
0 31 V
0 1827 R
0 -31 V
3134 251 M
0 31 V
0 1827 R
0 -31 V
3209 251 M
0 31 V
0 1827 R
0 -31 V
3272 251 M
0 31 V
0 1827 R
0 -31 V
3326 251 M
0 31 V
0 1827 R
0 -31 V
3374 251 M
0 31 V
0 1827 R
0 -31 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
1659 1502 D
1165 449 D
1331 514 D
1331 530 D
1448 580 D
1539 623 D
1613 670 D
1676 687 D
1731 726 D
1822 775 D
1896 838 D
1959 892 D
2038 940 D
2104 978 D
2179 1025 D
2256 1116 D
2321 1129 D
2397 1216 D
2470 1260 D
2545 1305 D
2615 1382 D
2690 1436 D
2761 1513 D
2835 1615 D
2907 1675 D
2979 1761 D
3053 1868 D
3124 1991 D
LT1
1659 1402 A
1165 449 A
1331 462 A
1331 475 A
1448 580 A
1539 581 A
1613 594 A
1676 604 A
1731 726 A
1822 713 A
1896 743 A
1959 742 A
2038 930 A
2104 843 A
2179 886 A
2256 870 A
2321 1097 A
2397 1026 A
2470 1115 A
2545 983 A
2615 1185 A
2690 1096 A
2761 1168 A
2835 1052 A
2907 1257 A
2979 1162 A
3053 1238 A
3124 1183 A
stroke
grestore
end
showpage
}
\put(1539,1402){\makebox(0,0)[r]{Bit-reversal}}
\put(1539,1502){\makebox(0,0)[r]{Subpolynomial}}
\put(2008,51){\makebox(0,0){$n$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$R_{\rm max}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1000}}
\put(2478,151){\makebox(0,0){100}}
\put(1539,151){\makebox(0,0){10}}
\put(600,151){\makebox(0,0){1}}
\put(540,2109){\makebox(0,0)[r]{1e+15}}
\put(540,1745){\makebox(0,0)[r]{1e+12}}
\put(540,1380){\makebox(0,0)[r]{1e+09}}
\put(540,1016){\makebox(0,0)[r]{1e+06}}
\put(540,652){\makebox(0,0)[r]{1000}}
\put(540,288){\makebox(0,0)[r]{1}}
\end{picture}

